Laman Graphs are Generically Bearing Rigid in Arbitrary Dimensions

This paper addresses the problem of constructing bearing rigid networks in arbitrary dimensions. We first show that the bearing rigidity of a network is a generic property that is critically determined by the underlying graph of the network. A new notion termed generic bearing rigidity is defined for graphs. If the underlying graph of a network is generically bearing rigid, then the network is bearing rigid for almost all configurations; otherwise, the network is not bearing rigid for any configuration. As a result, the key to construct bearing rigid networks is to construct generically bearing rigid graphs. The main contribution of this paper is to prove that Laman graphs, which can be generated by the Henneberg construction, are generically bearing rigid in arbitrary dimensions. As a consequence, if the underlying graph of a network is Laman, the network is bearing rigid for almost all configurations in arbitrary dimensions.

==> figure_tikz_constructCube.tex <==
\def\length{2.5}
\def\Xoffset{1}
\def\Yoffset{1}
\def\rightOffset{5}
\def\downOffset{0}
\captionsetup[subfigure]{labelformat=empty}

%\subfloat[Step 1]{
%\begin{tikzpicture}[scale=\myscale]
%            \coordinate (x1) at (0,0);
%            \coordinate (x5) at (\length,0);
%            \coordinate (x6) at (\length,-\length);
%            \coordinate (x7) at (0,-\length);
%            \coordinate (x3) at (0+\Xoffset,0+\Yoffset);
%            \coordinate (x4) at (\length+\Xoffset,0+\Yoffset);
%            \coordinate (x2) at (\length+\Xoffset,-\length+\Yoffset);
%            \coordinate (x8) at (0+\Xoffset,-\length+\Yoffset);
%            % draw lines
%            \draw [] (x1)--(x2);
%            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%            \def\radius{7pt}
%            \draw [fill=white](x1) circle [radius=\radius];
%            \draw [fill=white](x2) circle [radius=\radius];
%            \draw [fill=white,fill opacity=0,draw opacity=0](x3) circle [radius=\radius];
%            \draw [fill=white,fill opacity=0,draw opacity=0](x4) circle [radius=\radius];
%            \draw [fill=white,fill opacity=0,draw opacity=0](x5) circle [radius=\radius];
%            \draw [fill=white,fill opacity=0,draw opacity=0](x6) circle [radius=\radius];
%            \draw [fill=white,fill opacity=0,draw opacity=0](x7) circle [radius=\radius];
%            \draw [fill=white,densely dotted,fill opacity=0,draw opacity=0](x8) circle [radius=\radius];
%            \draw (x1) node[] {\scriptsize$1$};
%            \draw (x2) node[] {\scriptsize$2$};
%\end{tikzpicture}
%}
\subfloat[Step 1: vertex addition]{
\begin{tikzpicture}[scale=\myscale]
            \coordinate (x1) at (0,0);
            \coordinate (x5) at (\length,0);
            \coordinate (x6) at (\length,-\length);
            \coordinate (x7) at (0,-\length);
            \coordinate (x3) at (0+\Xoffset,0+\Yoffset);
            \coordinate (x4) at (\length+\Xoffset,0+\Yoffset);
            \coordinate (x2) at (\length+\Xoffset,-\length+\Yoffset);
            \coordinate (x8) at (0+\Xoffset,-\length+\Yoffset);
            % draw lines
            \draw [semithick] (x1)--(x2);
            \draw [semithick,blue] (x3)--(x1); \draw [semithick,blue] (x3)--(x2);
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{7pt}
            \draw [fill=white](x1) circle [radius=\radius];
            \draw [fill=white](x2) circle [radius=\radius];
            \draw [fill=white,draw=blue](x3) circle [radius=\radius];
            \draw [fill=white,fill opacity=0,draw opacity=0](x4) circle [radius=\radius];
            \draw [fill=white,fill opacity=0,draw opacity=0](x5) circle [radius=\radius];
            %\draw [fill=white,fill opacity=0,draw opacity=0](x6) circle [radius=\radius];
            %\draw [fill=white,fill opacity=0,draw opacity=0](x7) circle [radius=\radius];
            \draw [fill=white,densely dotted,fill opacity=0,draw opacity=0](x8) circle [radius=\radius];
            \draw (x1) node[] {\scriptsize$1$};
            \draw (x2) node[] {\scriptsize$2$};
            \draw (x3) node[blue] {\scriptsize$3$};
\end{tikzpicture}
}\quad
\subfloat[Step 2: edge splitting]{
\begin{tikzpicture}[scale=\myscale]
            \coordinate (x1) at (0,0);
            \coordinate (x5) at (\length,0);
            \coordinate (x6) at (\length,-\length);
            \coordinate (x7) at (0,-\length);
            \coordinate (x3) at (0+\Xoffset,0+\Yoffset);
            \coordinate (x4) at (\length+\Xoffset,0+\Yoffset);
            \coordinate (x2) at (\length+\Xoffset,-\length+\Yoffset);
            \coordinate (x8) at (0+\Xoffset,-\length+\Yoffset);
            % draw lines
            \draw [semithick,] (x1)--(x2);
            \draw [semithick,] (x3)--(x1);
            \draw [semithick,blue] (x4)--(x1);\draw [semithick,blue] (x4)--(x2);\draw [semithick,blue] (x4)--(x3);
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{7pt}
            \draw [fill=white](x1) circle [radius=\radius];
            \draw [fill=white](x2) circle [radius=\radius];
            \draw [fill=white](x3) circle [radius=\radius];
            \draw [fill=white,draw=blue](x4) circle [radius=\radius];
            \draw [fill=white,fill opacity=0,draw opacity=0](x5) circle [radius=\radius];
            %\draw [fill=white,fill opacity=0,draw opacity=0](x6) circle [radius=\radius];
            %\draw [fill=white,fill opacity=0,draw opacity=0](x7) circle [radius=\radius];
            \draw [fill=white,densely dotted,fill opacity=0,draw opacity=0](x8) circle [radius=\radius];
            \draw (x1) node[] {\scriptsize$1$};
            \draw (x2) node[] {\scriptsize$2$};
            \draw (x3) node[] {\scriptsize$3$};
            \draw (x4) node[blue] {\scriptsize$4$};
\end{tikzpicture}
}\quad
\subfloat[Step 3: edge splitting]{
\begin{tikzpicture}[scale=\myscale]
            \coordinate (x1) at (0,0);
            \coordinate (x5) at (\length,0);
            \coordinate (x6) at (\length,-\length);
            \coordinate (x7) at (0,-\length);
            \coordinate (x3) at (0+\Xoffset,0+\Yoffset);
            \coordinate (x4) at (\length+\Xoffset,0+\Yoffset);
            \coordinate (x2) at (\length+\Xoffset,-\length+\Yoffset);
            \coordinate (x8) at (0+\Xoffset,-\length+\Yoffset);
            % draw lines
            \draw [semithick,] (x1)--(x2);
            \draw [semithick,] (x3)--(x1);
            \draw [semithick,] (x4)--(x2);\draw [semithick,] (x4)--(x3);
            \draw [semithick,blue] (x5)--(x1);\draw [semithick,blue] (x5)--(x2);\draw [semithick,blue] (x5)--(x4);
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{7pt}
            \draw [fill=white](x1) circle [radius=\radius];
            \draw [fill=white](x2) circle [radius=\radius];
            \draw [fill=white](x3) circle [radius=\radius];
            \draw [fill=white](x4) circle [radius=\radius];
            \draw [fill=white,draw=blue](x5) circle [radius=\radius];
            %\draw [fill=white,fill opacity=0,draw opacity=0](x6) circle [radius=\radius];
            %\draw [fill=white,fill opacity=0,draw opacity=0](x7) circle [radius=\radius];
            \draw [fill=white,densely dotted,fill opacity=0,draw opacity=0](x8) circle [radius=\radius];
            \draw (x1) node[] {\scriptsize$1$};
            \draw (x2) node[] {\scriptsize$2$};
            \draw (x3) node[] {\scriptsize$3$};
            \draw (x4) node[] {\scriptsize$4$};
            \draw (x5) node[blue] {\scriptsize$5$};
\end{tikzpicture}
}\\
\subfloat[Step 4: edge splitting]{
\begin{tikzpicture}[scale=\myscale]
            \coordinate (x1) at (0,0);
            \coordinate (x5) at (\length,0);
            \coordinate (x6) at (\length,-\length);
            \coordinate (x7) at (0,-\length);
            \coordinate (x3) at (0+\Xoffset,0+\Yoffset);
            \coordinate (x4) at (\length+\Xoffset,0+\Yoffset);
            \coordinate (x2) at (\length+\Xoffset,-\length+\Yoffset);
            \coordinate (x8) at (0+\Xoffset,-\length+\Yoffset);
            % draw lines
            \draw [semithick,densely dotted] (x1)--(x2);
            \draw [semithick,] (x3)--(x1);
            \draw [semithick,] (x4)--(x2);\draw [semithick,] (x4)--(x3);
            \draw [semithick,] (x5)--(x1);\draw [semithick,] (x5)--(x4);
            \draw [semithick,blue] (x6)--(x1);\draw [semithick,blue] (x6)--(x2);\draw [semithick,blue] (x6)--(x5);
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{7pt}
            \draw [fill=white](x1) circle [radius=\radius];
            \draw [fill=white](x2) circle [radius=\radius];
            \draw [fill=white](x3) circle [radius=\radius];
            \draw [fill=white](x4) circle [radius=\radius];
            \draw [fill=white](x5) circle [radius=\radius];
            \draw [fill=white,draw=blue](x6) circle [radius=\radius];
            \draw [fill=white,fill opacity=0,draw opacity=0](x7) circle [radius=\radius];
            \draw [fill=white,densely dotted,fill opacity=0,draw opacity=0](x8) circle [radius=\radius];
            \draw (x1) node[] {\scriptsize$1$};
            \draw (x2) node[] {\scriptsize$2$};
            \draw (x3) node[] {\scriptsize$3$};
            \draw (x4) node[] {\scriptsize$4$};
            \draw (x5) node[] {\scriptsize$5$};
            \draw (x6) node[blue] {\scriptsize$6$};
\end{tikzpicture}
}\quad
\subfloat[Step 5: edge splitting]{
\begin{tikzpicture}[scale=\myscale]
            \coordinate (x1) at (0,0);
            \coordinate (x5) at (\length,0);
            \coordinate (x6) at (\length,-\length);
            \coordinate (x7) at (0,-\length);
            \coordinate (x3) at (0+\Xoffset,0+\Yoffset);
            \coordinate (x4) at (\length+\Xoffset,0+\Yoffset);
            \coordinate (x2) at (\length+\Xoffset,-\length+\Yoffset);
            \coordinate (x8) at (0+\Xoffset,-\length+\Yoffset);
            % draw lines
            \draw [semithick,densely dotted] (x1)--(x2);
            \draw [semithick,] (x3)--(x1);
            \draw [semithick,] (x4)--(x2);\draw [semithick,] (x4)--(x3);
            \draw [semithick,] (x5)--(x1);\draw [semithick,] (x5)--(x4);
            \draw [semithick,] (x6)--(x2);\draw [semithick,] (x6)--(x5);
            \draw [semithick,blue] (x7)--(x1);\draw [thick,densely dotted,blue] (x7)--(x2);\draw [semithick,blue] (x7)--(x6);
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{7pt}
            \draw [fill=white](x1) circle [radius=\radius];
            \draw [fill=white](x2) circle [radius=\radius];
            \draw [fill=white](x3) circle [radius=\radius];
            \draw [fill=white](x4) circle [radius=\radius];
            \draw [fill=white](x5) circle [radius=\radius];
            \draw [fill=white](x6) circle [radius=\radius];
            \draw [fill=white,draw=blue](x7) circle [radius=\radius];
            \draw [fill=white,densely dotted,fill opacity=0,draw opacity=0](x8) circle [radius=\radius];
            \draw (x1) node[] {\scriptsize$1$};
            \draw (x2) node[] {\scriptsize$2$};
            \draw (x3) node[] {\scriptsize$3$};
            \draw (x4) node[] {\scriptsize$4$};
            \draw (x5) node[] {\scriptsize$5$};
            \draw (x6) node[] {\scriptsize$6$};
            \draw (x7) node[blue] {\scriptsize$7$};
\end{tikzpicture}
}\quad
\subfloat[Step 6: edge splitting]{
\begin{tikzpicture}[scale=\myscale]
            \coordinate (x1) at (0,0);
            \coordinate (x5) at (\length,0);
            \coordinate (x6) at (\length,-\length);
            \coordinate (x7) at (0,-\length);
            \coordinate (x3) at (0+\Xoffset,0+\Yoffset);
            \coordinate (x4) at (\length+\Xoffset,0+\Yoffset);
            \coordinate (x2) at (\length+\Xoffset,-\length+\Yoffset);
            \coordinate (x8) at (0+\Xoffset,-\length+\Yoffset);
            % draw lines
            \draw [semithick,densely dotted] (x1)--(x2);
            \draw [semithick,] (x3)--(x1);
            \draw [semithick,] (x4)--(x2);\draw [semithick,] (x4)--(x3);
            \draw [semithick,] (x5)--(x1);\draw [semithick,] (x5)--(x4);
            \draw [semithick,] (x6)--(x2);\draw [semithick,] (x6)--(x5);
            \draw [semithick,] (x7)--(x1);\draw [semithick,] (x7)--(x6);
            \draw [thick,blue,densely dotted] (x8)--(x2);\draw [thick,blue,densely dotted] (x8)--(x3);\draw [thick,blue,densely dotted] (x8)--(x7);
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{7pt}
            \draw [fill=white](x1) circle [radius=\radius];
            \draw [fill=white](x2) circle [radius=\radius];
            \draw [fill=white](x3) circle [radius=\radius];
            \draw [fill=white](x4) circle [radius=\radius];
            \draw [fill=white](x5) circle [radius=\radius];
            \draw [fill=white](x6) circle [radius=\radius];
            \draw [fill=white](x7) circle [radius=\radius];
            \draw [fill=white,draw=blue](x8) circle [radius=\radius];
            \draw (x1) node[] {\scriptsize$1$};
            \draw (x2) node[] {\scriptsize$2$};
            \draw (x3) node[] {\scriptsize$3$};
            \draw (x4) node[] {\scriptsize$4$};
            \draw (x5) node[] {\scriptsize$5$};
            \draw (x6) node[] {\scriptsize$6$};
            \draw (x7) node[] {\scriptsize$7$};
            \draw (x8) node[blue] {\scriptsize$8$};
\end{tikzpicture}
}


==> figure_tikz_demoGenericGraph.tex <==
\def\length{2}
\def\radius{9pt}

\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
\coordinate (1) at (-\length,0);
\coordinate (2) at (\length,0);
\coordinate (3) at (0,\length);
% draw lines
\draw [semithick,] (1)--(2)--(3);
% draw circles and text
\draw [fill=white](1) circle [radius=\radius];
\draw (1) node[] {\footnotesize$1$};
\draw [fill=white](2) circle [radius=\radius];
\draw (2) node[] {\footnotesize$2$};
\draw [fill=white](3) circle [radius=\radius];
\draw (3) node[] {\footnotesize$3$};
\end{tikzpicture}
}\qquad
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
\coordinate (1) at (-\length,0);
\coordinate (2) at (\length,0);
\coordinate (3) at (0,\length);
% draw lines
\draw [semithick,] (1)--(2)--(3)--cycle;
% draw circles and text
\draw [fill=white](1) circle [radius=\radius];
\draw (1) node[] {\footnotesize$1$};
\draw [fill=white](2) circle [radius=\radius];
\draw (2) node[] {\footnotesize$2$};
\draw [fill=white](3) circle [radius=\radius];
\draw (3) node[] {\footnotesize$3$};
\begin{scope}[shift={(3*\length,0)},rotate=0]
\coordinate (1) at (-\length,0);
\coordinate (2) at (\length,0);
\coordinate (3) at (0,0);
% draw lines
\draw [semithick,] (1)--(3);
\draw [semithick,] (2)--(3);
\draw [semithick,] ($(1)+(0,-\radius)$)--($(2)+(0,-\radius)$);
% draw circles and text
\draw [fill=white](1) circle [radius=\radius];
\draw (1) node[] {\footnotesize$1$};
\draw [fill=white](2) circle [radius=\radius];
\draw (2) node[] {\footnotesize$2$};
\draw [fill=white]($(3)+(0,2pt)$) circle [radius=\radius];
\draw ($(3)+(0,2pt)$) node[] {\footnotesize$3$};
\end{scope}
\end{tikzpicture}
}


==> figure_tikz_demoHennebergConstruction.tex <==
\def\length{2.5}
\def\radius{10pt}
\def\linkLength{1}
\def\crossLength{8pt}
\subfloat[Vertex addition]{
\begin{tikzpicture}[scale=\myscale]
\coordinate (v) at (0,\length);
\coordinate (i) at (-\length,0);
\coordinate (j) at (\length/3,-\length/2.5);
% draw lines
\draw [blue,thick] (i)--(v)--(j);
% draw possible links
\draw ($(i)$)--($(i)+(\linkLength,-\linkLength/3)$);
\draw ($(i)$)--($(i)+(-\linkLength/2,-\linkLength)$);
\draw ($(j)$)--($(j)+(-\linkLength,\linkLength/3)$);
\draw ($(j)$)--($(j)+(-\linkLength/2,-\linkLength)$);
% draw circles and text
\draw [fill=white,draw=blue](v) circle [radius=\radius];
\draw (v) node[blue] {\footnotesize$v$};
\draw [fill=white](i) circle [radius=\radius];
\draw (i) node[] {\footnotesize$i$};
\draw [fill=white](j) circle [radius=\radius];
\draw (j) node[] {\footnotesize$j$};
\draw (-\length/2,-\length/1.3) node[] {\footnotesize$\G$};
% cloud shape
\node [draw,cloud,cloud puffs=20,cloud puff arc=120,aspect=2,minimum height=1.6cm,minimum width=3cm,thin,dotted] (myCloud) at (-0.7cm,-0.7cm) {};
\end{tikzpicture}
}
\qquad
\subfloat[Edge splitting]{
\begin{tikzpicture}[scale=\myscale]
\coordinate (v) at (0,\length);
\coordinate (i) at (-\length,0);
\coordinate (j) at (0,-\length/2);
\coordinate (k) at (\length/2,0);
% draw lines
\draw [blue,thick] (i)--(v)--(j);
\draw [blue,thick] (v)--(k);
\draw [] (i)--(j);
\draw [red] ($(i)!0.5!(j)+(\crossLength,\crossLength)$)--($(i)!0.5!(j)+(-\crossLength,-\crossLength)$);
\draw [red] ($(i)!0.5!(j)+(-\crossLength,\crossLength)$)--($(i)!0.5!(j)+(\crossLength,-\crossLength)$);
% draw possible links
\draw ($(i)$)--($(i)+(-\linkLength/2,-\linkLength)$);
\draw ($(j)$)--($(j)+(-\linkLength/2,-\linkLength)$);
\draw ($(k)$)--($(k)+(-\linkLength,-\linkLength/3)$);
\draw ($(k)$)--($(k)+(\linkLength/2,-\linkLength)$);
% draw circles and text
\draw [fill=white,draw=blue](v) circle [radius=\radius];
\draw (v) node[blue] {\footnotesize$v$};
\draw [fill=white](i) circle [radius=\radius];
\draw (i) node[] {\footnotesize$i$};
\draw [fill=white](j) circle [radius=\radius];
\draw (j) node[] {\footnotesize$j$};
\draw [fill=white](k) circle [radius=\radius];
\draw (k) node[] {\footnotesize$k$};
\draw (-\length/2,-\length/1.3) node[] {\footnotesize$\G$};
% cloud shape
\node [draw,cloud,cloud puffs=20,cloud puff arc=120,aspect=2,minimum height=1.6cm,minimum width=3cm,thin,dotted] (myCloud) at (-0.5cm,-0.7cm) {};
\end{tikzpicture}}





==> figure_tikz_edgeSplittingCollinear.tex <==
\def\length{2}
\def\radius{10pt}
%\captionsetup[subfigure]{labelformat=empty}

\subfloat[Network $(\G',p')$]{
\begin{tikzpicture}[scale=\myscale]
\coordinate (v) at (0,0);
\coordinate (i) at (-\length,\length);
\coordinate (j) at (\length,-\length);
\coordinate (k) at (-2*\length,-\length);
% line connection
\draw [] (v)--(i);
\draw [] (v)--(j);
\draw [] (v)--(k);
% circle and text
\draw [fill=white](v) circle [radius=\radius];
\draw (v) node[] {\footnotesize$v$};
\draw [fill=white](i) circle [radius=\radius];
\draw (i) node[] {\footnotesize$i$};
\draw [fill=white](j) circle [radius=\radius];
\draw (j) node[] {\footnotesize$j$};
\draw [fill=white](k) circle [radius=\radius];
\draw (k) node[] {\footnotesize$k$};
\end{tikzpicture}
}
\qquad
\subfloat[Network $(\G^*,p')$]{
\begin{tikzpicture}[scale=\myscale]
\coordinate (v) at (0,0);
\coordinate (i) at (-\length,\length);
\coordinate (j) at (\length,-\length);
\coordinate (k) at (-2*\length,-\length);
% line connection
\draw [] (v)--(i);
\draw [] (v)--(k);
\draw ($(i)+(\radius,0)$)--($(j)+(\radius,0)$);
% circle and text
\draw [fill=white](v) circle [radius=\radius];
\draw (v) node[] {\footnotesize$v$};
\draw [fill=white](i) circle [radius=\radius];
\draw (i) node[] {\footnotesize$i$};
\draw [fill=white](j) circle [radius=\radius];
\draw (j) node[] {\footnotesize$j$};
\draw [fill=white](k) circle [radius=\radius];
\draw (k) node[] {\footnotesize$k$};
\end{tikzpicture}
}


==> figure_tikz_specialRigidExample.tex <==
\def\length{2}
\def\radius{8pt}

\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
% coordinate frame
\coordinate (origin) at (0,0);
\coordinate (x) at (-1.1*\length,-1.1*\length);
\coordinate (y) at (2.1*\length,0);
\coordinate (z) at (0,1.6*\length);
\draw [->,very thin,densely dashed] (origin)--(x) node[left]{\scriptsize$x$};
\draw [->,very thin,densely dashed] (origin)--(y) node[right]{\scriptsize$y$};
\draw [->,very thin,densely dashed] (origin)--(z) node[right]{\scriptsize$z$};
% network
\coordinate (1) at (-0.7*\length,-0.7*\length);
\coordinate (2) at (0.8*\length,-0.7*\length);
\coordinate (3) at (1.5*\length,0);
\coordinate (4) at (0,0);
% draw lines
\draw [semithick] (1)--(2)--(3)--(4)--cycle;
% draw circles and text
\draw [fill=white](1) circle [radius=\radius];
\draw (1) node[] {\scriptsize$1$};
\draw [fill=white](2) circle [radius=\radius];
\draw (2) node[] {\scriptsize$2$};
\draw [fill=white](3) circle [radius=\radius];
\draw (3) node[] {\scriptsize$3$};
\draw [fill=white](4) circle [radius=\radius];
\draw (4) node[] {\scriptsize$4$};
\end{tikzpicture}
}\quad
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
% coordinate frame
\coordinate (origin) at (0,0);
\coordinate (x) at (-1.1*\length,-1.1*\length);
\coordinate (y) at (2.1*\length,0);
\coordinate (z) at (0,1.6*\length);
\draw [->,very thin,densely dashed] (origin)--(x) node[left]{\scriptsize$x$};
\draw [->,very thin,densely dashed] (origin)--(y) node[right]{\scriptsize$y$};
\draw [->,very thin,densely dashed] (origin)--(z) node[right]{\scriptsize$z$};
% network
\coordinate (1) at (-0.7*\length,-0.7*\length);
\coordinate (2) at (0.8*\length,-0.7*\length);
\coordinate (3) at (1.5*\length,0);
\coordinate (4) at (0,\length);
% draw lines
\draw [semithick] (1)--(2)--(3)--(4)--cycle;
% draw circles and text
\draw [fill=white](1) circle [radius=\radius];
\draw (1) node[] {\scriptsize$1$};
\draw [fill=white](2) circle [radius=\radius];
\draw (2) node[] {\scriptsize$2$};
\draw [fill=white](3) circle [radius=\radius];
\draw (3) node[] {\scriptsize$3$};
\draw [fill=white](4) circle [radius=\radius];
\draw (4) node[] {\scriptsize$4$};
\end{tikzpicture}
}

